Private Function Computation for Noncolluding Coded Databases

Private computation in a distributed storage system (DSS) is a generalization of the private information retrieval (PIR) problem. In such setting a user wishes to compute a function of $f$ messages stored in $n$ noncolluding coded databases, i.e., databases storing data encoded with an $[n,k]$ linear storage code, while revealing no information about the desired function to the databases. We consider the problem of private polynomial computation (PPC). In PPC, a user wishes to compute a multivariate polynomial of degree at most $g$ over $f$ variables (or messages) stored in multiple databases. First, we consider the private computation of polynomials of degree $g=1$, i.e., private linear computation (PLC) for coded databases. In PLC, a user wishes to compute a linear combination over the $f$ messages while keeping the coefficients of the desired linear combination hidden from the database. For a linearly encoded DSS, we present a capacity-achieving PLC scheme and show that the PLC capacity, which is the ratio of the desired amount of information and the total amount of downloaded information, matches the maximum distance separable coded capacity of PIR for a large class of linear storage codes. Then, we consider private computation of higher degree polynomials, i.e., $g>1$. For this setup, we construct two novel PPC schemes. In the first scheme, we consider Reed-Solomon coded databases with Lagrange encoding, which leverages ideas from recently proposed star-product PIR and Lagrange coded computation. The second scheme considers the special case of coded databases with systematic Lagrange encoding. Both schemes yield improved rates, while asymptotically, as $f\rightarrow \infty$, the systematic scheme gives a significantly better computation retrieval rate compared to all known schemes up to some storage code rate that depends on the maximum degree of the candidate polynomials.

==> fig/CodedPMC_N7_K2_d2_trueAllsys.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.967in, 
height=4.329in,
at={(1.95in,0.779in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=8,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel={Number of messages $f$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={PMC rate $\const{R}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={gray,opacity=0.75,dotted},
grid style={gray,opacity=0.75,dotted},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white}
]

\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={mycolor1,fill=white}]
table[row sep=crcr]{%
	1	0.579380164285695\\
	2	0.450629016666652\\
	3	0.423725791791031\\
	4	0.416619279559735\\
	5	0.414632421594621\\
	6	0.414068223886962\\
	7	0.41390730644965\\
	8	0.41386135300907\\
};
\addlegendentry{\small Converse bound (Thm.~\ref{thm:converse_bound})}


\addplot [color=red, mark=*,  line width=1.5pt,mark options={red,fill=white}]
  table[row sep=crcr]{%
1	0.38625344285713\\
2	0.237915473653148\\
3	0.22168944039731\\
4	0.220738565673707\\
5	0.220716455604713\\
6	0.220716253803995\\
7	0.220716253062335\\
8	0.220716253061218\\
};
\addlegendentry{\small RS-L (Thm.~\ref{thm:PMCrate_LagrangeCoded-DSS})} 

\addplot [color=black, line width=1.5pt, mark options={black,fill=white}]
  table[row sep=crcr]{%
1	0.220716253061217\\
2	0.220716253061217\\
3	0.220716253061217\\
4	0.220716253061217\\
5	0.220716253061217\\
6	0.220716253061217\\
7	0.220716253061217\\
8	0.220716253061217\\
};
\addlegendentry{\small PPC scheme \cite{RavivKarpuk19_2}}

\addplot [color=blue, line width=1.5pt, mark=diamond*, mark options={blue,fill=white}]
table[row sep=crcr]{%
	1	0.413842974489782\\
	2	0.26312498378038\\
	3	0.248958414239293\\
	4	0.248316449804179\\
	5	0.248305848852434\\
	6	0.248305784839244\\
	7	0.248305784693995\\
	8	0.248305784693869\\
};
\addlegendentry{\small Sys.~RS-L (Thm.~\ref{thm:RS_PPC_rate})} 

\addplot [color=green, line width=1.5pt, mark options={green,fill=white}]
table[row sep=crcr]{%
	1	0.165537189795913\\
	2	0.165537189795913\\
	3	0.165537189795913\\
	4	0.165537189795913\\
	5	0.165537189795913\\
	6	0.165537189795913\\
	7	0.165537189795913\\
	8	0.165537189795913\\
};
\addlegendentry{\small Sys.~PPC scheme \cite{Karpuk18_1}} 

\end{axis}
\end{tikzpicture}%

==> fig/CodedPMC_N7_K2_d2_trueUnparlsys.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.967in, 
height=4.329in,
at={(1.95in,0.779in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=8,
xtick={1, 2, 3, 4, 5, 6, 7},
xlabel={Number of messages $f$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.2,
ymax=1,
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={PMC rate $\const{R}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={gray,opacity=0.75,dotted},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, mark=square*, mark options={mycolor1,fill=white}]
table[row sep=crcr]{%
	1	1\\
	2	0.70444313178854\\
	3	0.662386825413105\\
	4	0.651277612408273\\
	5	0.64817166850409\\
	6	0.647289689791154\\
	7	0.647038136563762\\
	8	0.64696630012092\\
};
\addlegendentry{\small Converse bound (Thm.~\ref{thm:converse_bound})}

\addplot [color=red, mark=*,  line width=1.5pt,mark options={red,fill=white}]
table[row sep=crcr]{%
	1	0.666666666666666\\
	2	0.422665879073124\\
	3	0.356064971634178\\
	4	0.345683730333475\\
	5	0.345048318405106\\
	6	0.34503350636826\\
	7	0.345033371169571\\
	8	0.345033370672687\\
};
\addlegendentry{\small RS-L (Thm.~\ref{thm:PMCrate_LagrangeCoded-DSS})} 

\addplot [color=black, line width=1.5pt, mark options={black,fill=white}]
  table[row sep=crcr]{%
1	0.345033370671938\\
2	0.345033370671938\\
3	0.345033370671938\\
4	0.345033370671938\\
5	0.345033370671938\\
6	0.345033370671938\\
7	0.345033370671938\\
8	0.345033370671938\\
};
\addlegendentry{\small PPC scheme \cite{RavivKarpuk19_2}}

\addplot [color=blue, line width=1.5pt, mark=diamond*, mark options={blue,fill=white}]
table[row sep=crcr]{%
	1	0.714285714\\
	2	0.462098264292774\\
	3	0.39710860465152\\
	4	0.388569987168796\\
	5	0.388169210702191\\
	6	0.388162582124122\\
	7	0.388162542096833\\
	8	0.388162542006009\\
};
\addlegendentry{\small Sys.~RS-L (Thm.~\ref{thm:RS_PPC_rate})} 

\addplot [color=green, line width=1.5pt, mark options={green,fill=white}]
table[row sep=crcr]{%
	1	0.258775028003953\\
	2	0.258775028003953\\
	3	0.258775028003953\\
	4	0.258775028003953\\
	5	0.258775028003953\\
	6	0.258775028003953\\
	7	0.258775028003953\\
	8	0.258775028003953\\
};
\addlegendentry{\small Sys.~PPC scheme \cite{Karpuk18_1}}


\end{axis}
\end{tikzpicture}%

==> fig/CodedPMC_k20_g2_f10_compare.tex <==

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.00000,0.60000}%
%


\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=4.967in,
height=4.329in,
%width=12.5cm,
%height=10.0cm,
at={(1.95in,0.779in)},
%at={(1.387in,0.821in)},
xmin=0,
xmax=0.5, 
xlabel={Storage code rate $\alpha=k/n$},
xlabel style={
	yshift=0.5ex,
	name=label},
xmajorgrids,
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
ymajorgrids,
ymin=0.0, %ymin=0.1,
max space between ticks=20pt,
ymax=0.5, %ymax=0.8,
ylabel={PMC rate $\const{R}$},
ylabel style={
	yshift=-1.0ex,
	name=label},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
grid style={gray,opacity=0.75,dotted},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white}
]

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond*, mark options={solid, mycolor2}]
table[row sep=crcr]{%
0.05	0.1\\
0.050125313283208	0.1\\
0.050251256281407	0.1\\
0.0503778337531486	0.1\\
0.0505050505050505	0.1\\
0.0506329113924051	0.1\\
0.050761421319797	0.1\\
0.0508905852417303	0.1\\
0.0510204081632653	0.1\\
0.051150895140665	0.1\\
0.0512820512820513	0.1\\
0.051413881748072	0.1\\
0.0515463917525773	0.1\\
0.0516795865633075	0.1\\
0.0518134715025907	0.1\\
0.051948051948052	0.1\\
0.0520833333333333	0.1\\
0.0522193211488251	0.1\\
0.0523560209424084	0.1\\
0.05249343832021	0.1\\
0.0526315789473684	0.1\\
0.0527704485488127	0.1\\
0.0529100529100529	0.1\\
0.0530503978779841	0.1\\
0.0531914893617021	0.1\\
0.0533333333333333	0.1\\
0.053475935828877	0.1\\
0.0536193029490617	0.1\\
0.0537634408602151	0.1\\
0.0539083557951483	0.1\\
0.0540540540540541	0.1\\
0.0542005420054201	0.1\\
0.0543478260869565	0.1\\
0.0544959128065395	0.1\\
0.0546448087431694	0.1\\
0.0547945205479452	0.1\\
0.0549450549450549	0.1\\
0.0550964187327824	0.1\\
0.0552486187845304	0.1\\
0.0554016620498615	0.1\\
0.0555555555555556	0.1\\
0.0557103064066852	0.1\\
0.0558659217877095	0.1\\
0.0560224089635854	0.1\\
0.0561797752808989	0.1\\
0.0563380281690141	0.1\\
0.0564971751412429	0.1\\
0.056657223796034	0.1\\
0.0568181818181818	0.1\\
0.056980056980057	0.1\\
0.0571428571428571	0.1\\
0.0573065902578797	0.1\\
0.0574712643678161	0.1\\
0.0576368876080692	0.1\\
0.0578034682080925	0.1\\
0.0579710144927536	0.1\\
0.0581395348837209	0.1\\
0.0583090379008746	0.1\\
0.0584795321637427	0.1\\
0.0586510263929619	0.1\\
0.0588235294117647	0.1\\
0.0589970501474926	0.1\\
0.0591715976331361	0.1\\
0.0593471810089021	0.1\\
0.0595238095238095	0.1\\
0.0597014925373134	0.1\\
0.0598802395209581	0.1\\
0.0600600600600601	0.1\\
0.0602409638554217	0.1\\
0.0604229607250755	0.1\\
0.0606060606060606	0.1\\
0.060790273556231	0.1\\
0.0609756097560976	0.1\\
0.0611620795107034	0.1\\
0.0613496932515337	0.1\\
0.0615384615384615	0.1\\
0.0617283950617284	0.1\\
0.0619195046439628	0.1\\
0.062111801242236	0.1\\
0.0623052959501558	0.1\\
0.0625	0.1\\
0.0626959247648903	0.1\\
0.0628930817610063	0.1\\
0.0630914826498423	0.1\\
0.0632911392405063	0.1\\
0.0634920634920635	0.1\\
0.0636942675159236	0.1\\
0.0638977635782748	0.1\\
0.0641025641025641	0.1\\
0.0643086816720257	0.1\\
0.0645161290322581	0.1\\
0.0647249190938511	0.1\\
0.0649350649350649	0.1\\
0.0651465798045603	0.1\\
0.065359477124183	0.1\\
0.0655737704918033	0.1\\
0.0657894736842105	0.1\\
0.066006600660066	0.1\\
0.0662251655629139	0.1\\
0.0664451827242525	0.1\\
0.0666666666666667	0.1\\
0.0668896321070234	0.1\\
0.0671140939597315	0.1\\
0.0673400673400673	0.1\\
0.0675675675675676	0.1\\
0.0677966101694915	0.1\\
0.0680272108843537	0.1\\
0.068259385665529	0.1\\
0.0684931506849315	0.1\\
0.0687285223367698	0.1\\
0.0689655172413793	0.1\\
0.069204152249135	0.1\\
0.0694444444444444	0.1\\
0.0696864111498258	0.1\\
0.0699300699300699	0.1\\
0.0701754385964912	0.1\\
0.0704225352112676	0.1\\
0.0706713780918728	0.1\\
0.0709219858156028	0.1\\
0.0711743772241993	0.1\\
0.0714285714285714	0.1\\
0.0716845878136201	0.1\\
0.0719424460431655	0.1\\
0.0722021660649819	0.1\\
0.072463768115942	0.1\\
0.0727272727272727	0.1\\
0.072992700729927	0.1\\
0.0732600732600733	0.1\\
0.0735294117647059	0.1\\
0.0738007380073801	0.1\\
0.0740740740740741	0.1\\
0.0743494423791822	0.1\\
0.0746268656716418	0.1\\
0.0749063670411985	0.1\\
0.075187969924812	0.1\\
0.0754716981132075	0.1\\
0.0757575757575758	0.1\\
0.0760456273764259	0.1\\
0.0763358778625954	0.1\\
0.0766283524904215	0.1\\
0.0769230769230769	0.1\\
0.0772200772200772	0.1\\
0.0775193798449612	0.1\\
0.0778210116731518	0.1\\
0.078125	0.1\\
0.0784313725490196	0.1\\
0.078740157480315	0.1\\
0.0790513833992095	0.1\\
0.0793650793650794	0.1\\
0.0796812749003984	0.1\\
0.08	0.1\\
0.0803212851405622	0.1\\
0.0806451612903226	0.1\\
0.0809716599190283	0.1\\
0.0813008130081301	0.1\\
0.0816326530612245	0.1\\
0.0819672131147541	0.1\\
0.0823045267489712	0.1\\
0.0826446280991736	0.1\\
0.0829875518672199	0.1\\
0.0833333333333333	0.1\\
0.0836820083682008	0.1\\
0.0840336134453782	0.1\\
0.0843881856540084	0.1\\
0.0847457627118644	0.1\\
0.0851063829787234	0.1\\
0.0854700854700855	0.1\\
0.0858369098712446	0.1\\
0.0862068965517241	0.1\\
0.0865800865800866	0.1\\
0.0869565217391304	0.1\\
0.0873362445414847	0.1\\
0.087719298245614	0.1\\
0.0881057268722467	0.1\\
0.0884955752212389	0.1\\
0.0888888888888889	0.1\\
0.0892857142857143	0.1\\
0.0896860986547085	0.1\\
0.0900900900900901	0.1\\
0.0904977375565611	0.1\\
0.0909090909090909	0.1\\
0.091324200913242	0.1\\
0.0917431192660551	0.1\\
0.0921658986175115	0.1\\
0.0925925925925926	0.1\\
0.0930232558139535	0.1\\
0.0934579439252336	0.1\\
0.0938967136150235	0.1\\
0.0943396226415094	0.1\\
0.0947867298578199	0.1\\
0.0952380952380952	0.1\\
0.0956937799043062	0.1\\
0.0961538461538462	0.1\\
0.0966183574879227	0.1\\
0.0970873786407767	0.1\\
0.0975609756097561	0.1\\
0.0980392156862745	0.1\\
0.0985221674876847	0.1\\
0.099009900990099	0.1\\
0.0995024875621891	0.1\\
0.1	0.1\\
0.100502512562814	0.1\\
0.101010101010101	0.1\\
0.101522842639594	0.1\\
0.102040816326531	0.1\\
0.102564102564103	0.1\\
0.103092783505155	0.1\\
0.103626943005181	0.1\\
0.104166666666667	0.1\\
0.104712041884817	0.1\\
0.105263157894737	0.1\\
0.105820105820106	0.1\\
0.106382978723404	0.1\\
0.106951871657754	0.1\\
0.10752688172043	0.1\\
0.108108108108108	0.1\\
0.108695652173913	0.1\\
0.109289617486339	0.1\\
0.10989010989011	0.1\\
0.110497237569061	0.1\\
0.111111111111111	0.1\\
0.111731843575419	0.1\\
0.112359550561798	0.1\\
0.112994350282486	0.1\\
0.113636363636364	0.1\\
0.114285714285714	0.1\\
0.114942528735632	0.1\\
0.115606936416185	0.1\\
0.116279069767442	0.1\\
0.116959064327485	0.1\\
0.117647058823529	0.1\\
0.118343195266272	0.1\\
0.119047619047619	0.1\\
0.119760479041916	0.1\\
0.120481927710843	0.1\\
0.121212121212121	0.1\\
0.121951219512195	0.1\\
0.122699386503067	0.1\\
0.123456790123457	0.1\\
0.124223602484472	0.1\\
0.125	0.1\\
0.125786163522013	0.1\\
0.126582278481013	0.1\\
0.127388535031847	0.1\\
0.128205128205128	0.1\\
0.129032258064516	0.1\\
0.12987012987013	0.1\\
0.130718954248366	0.1\\
0.131578947368421	0.1\\
0.132450331125828	0.1\\
0.133333333333333	0.1\\
0.134228187919463	0.1\\
0.135135135135135	0.1\\
0.136054421768708	0.1\\
0.136986301369863	0.1\\
0.137931034482759	0.1\\
0.138888888888889	0.1\\
0.13986013986014	0.1\\
0.140845070422535	0.1\\
0.141843971631206	0.1\\
0.142857142857143	0.1\\
0.143884892086331	0.1\\
0.144927536231884	0.1\\
0.145985401459854	0.1\\
0.147058823529412	0.1\\
0.148148148148148	0.1\\
0.149253731343284	0.1\\
0.150375939849624	0.1\\
0.151515151515152	0.1\\
0.152671755725191	0.1\\
0.153846153846154	0.1\\
0.155038759689922	0.1\\
0.15625	0.1\\
0.15748031496063	0.1\\
0.158730158730159	0.1\\
0.16	0.1\\
0.161290322580645	0.1\\
0.16260162601626	0.1\\
0.163934426229508	0.1\\
0.165289256198347	0.1\\
0.166666666666667	0.1\\
0.168067226890756	0.1\\
0.169491525423729	0.1\\
0.170940170940171	0.1\\
0.172413793103448	0.1\\
0.173913043478261	0.1\\
0.175438596491228	0.1\\
0.176991150442478	0.1\\
0.178571428571429	0.1\\
0.18018018018018	0.1\\
0.181818181818182	0.1\\
0.18348623853211	0.1\\
0.185185185185185	0.1\\
0.186915887850467	0.1\\
0.188679245283019	0.1\\
0.19047619047619	0.1\\
0.192307692307692	0.1\\
0.194174757281553	0.1\\
0.196078431372549	0.1\\
0.198019801980198	0.1\\
0.2	0.1\\
0.202020202020202	0.1\\
0.204081632653061	0.1\\
0.206185567010309	0.1\\
0.208333333333333	0.1\\
0.210526315789474	0.1\\
0.212765957446809	0.1\\
0.21505376344086	0.1\\
0.217391304347826	0.1\\
0.21978021978022	0.1\\
0.222222222222222	0.1\\
0.224719101123596	0.1\\
0.227272727272727	0.1\\
0.229885057471264	0.1\\
0.232558139534884	0.1\\
0.235294117647059	0.1\\
0.238095238095238	0.1\\
0.240963855421687	0.1\\
0.24390243902439	0.1\\
0.246913580246914	0.1\\
0.25	0.1\\
0.253164556962025	0.1\\
0.256410256410256	0.1\\
0.25974025974026	0.1\\
0.263157894736842	0.1\\
0.266666666666667	0.1\\
0.27027027027027	0.1\\
0.273972602739726	0.1\\
0.277777777777778	0.1\\
0.28169014084507	0.1\\
0.285714285714286	0.1\\
0.289855072463768	0.1\\
0.294117647058824	0.1\\
0.298507462686567	0.1\\
0.303030303030303	0.1\\
0.307692307692308	0.1\\
0.3125	0.1\\
0.317460317460317	0.1\\
0.32258064516129	0.1\\
0.327868852459016	0.1\\
0.333333333333333	0.1\\
0.338983050847458	0.1\\
0.344827586206897	0.1\\
0.350877192982456	0.1\\
0.357142857142857	0.1\\
0.363636363636364	0.1\\
0.37037037037037	0.1\\
0.377358490566038	0.1\\
0.384615384615385	0.1\\
0.392156862745098	0.1\\
0.4	0.1\\
0.408163265306122	0.1\\
0.416666666666667	0.1\\
0.425531914893617	0.1\\
0.434782608695652	0.1\\
0.444444444444444	0.1\\
0.454545454545455	0.1\\
0.465116279069767	0.1\\
0.476190476190476	0.1\\
0.48780487804878	0.1\\
0.5	0.1\\
};
\addlegendentry{\small Trivial scheme: $\frac{1}{f} H_{\text{min}}$}


\addplot [color=red, line width=1.5pt, mark=o, mark options={red, fill=white}]table[x=coderate,y=OurGenScheme] {fig/data/PC_rate_k20_n400_g2_f10.txt};
\addlegendentry{\small RS-L (Thm.~\ref{thm:PMCrate_LagrangeCoded-DSS})} 


\addplot [color=black, line width=1.5pt, mark=o, mark options={black,fill=white}] table[x=coderate,y=KarpukRaviv] {fig/data/PC_rate_k20_n400_g2_f10.txt}; 
\addlegendentry{\small PPC scheme \cite{RavivKarpuk19_2}}

\addplot [color=blue, line width=1.5pt, mark=diamond*, mark options={solid, blue}] table[x=coderate,y=PCrate_alt_syst] {fig/data/PC_rate_k20_n400_g2_f10.txt}; 
\addlegendentry{\small Sys.~RS-L (Thm.~\ref{thm:RS_PPC_rate})} 

\addplot [color=green, line width=1.5pt, mark=diamond*, mark options={green,fill=white}] table[x=coderate,y=Karpuk] {fig/data/PC_rate_k20_n400_g2_f10.txt}; 
\addlegendentry{\small Sys.~PPC scheme \cite{Karpuk18_1}}


\end{axis}
\end{tikzpicture}%

==> fig/CodedPMC_k2_g2_f2_compare_Sys2.tex <==
% This file was created by matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.967in,
height=4.329in,
at={(1.95in,0.779in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.05,
xmax=0.5,
xlabel={Storage code rate $\alpha=k/n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1,
ymax=0.65,
ylabel={PMC rate $\const{R}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={gray,opacity=0.75,dotted},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white}
]

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=diamond*, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0.1	0.5\\
	0.105263157894737	0.5\\
	0.111111111111111	0.5\\
	0.117647058823529	0.5\\
	0.125	0.5\\
	0.133333333333333	0.5\\
	0.142857142857143	0.5\\
	0.153846153846154	0.5\\
	0.166666666666667	0.5\\
	0.181818181818182	0.5\\
	0.2	0.5\\
	0.222222222222222	0.5\\
	0.25	0.5\\
	0.285714285714286	0.5\\
	0.333333333333333	0.5\\
	0.4	0.5\\
	0.5	0.5\\
};
\addlegendentry{\small Trivial scheme: $\frac{1}{f} H_{\text{min}}$}


\addplot [color=red, line width=1.5pt, mark=o, mark options={red, fill=white}]
  table[row sep=crcr]{%
0.1	0.567442289345916\\
0.105263157894737	0.562341691586083\\
0.111111111111111	0.556701030927835\\
0.117647058823529	0.550432656504346\\
0.125	0.543429770226457\\
0.133333333333333	0.535561268209083\\
0.142857142857143	0.526665021523951\\
0.153846153846154	0.516539164089487\\
0.166666666666667	0.504930966469428\\
0.181818181818182	0.491523147681875\\
0.2	0.475918522748905\\
0.222222222222222	0.457627118644068\\
0.25	0.436069413392952\\
0.285714285714286	0.410637933983239\\
0.333333333333333	0.380952380952381\\
0.4	0.347801892042293\\
0.5	0.317224287484511\\
};
\addlegendentry{\small RS-L (Thm.~\ref{thm:PMCrate_LagrangeCoded-DSS})} %, $\mu={\mathsf{M}}(f,2)$}



\addplot [color=black, line width=1.5pt, mark=o, mark options={black,fill=white}]
  table[row sep=crcr]{%
0.1	0.566666666666667\\
0.105263157894737	0.56140350877193\\
0.111111111111111	0.555555555555556\\
0.117647058823529	0.549019607843137\\
0.125	0.541666666666667\\
0.133333333333333	0.533333333333333\\
0.142857142857143	0.523809523809524\\
0.153846153846154	0.512820512820513\\
0.166666666666667	0.5\\
0.181818181818182	0.484848484848485\\
0.2	0.466666666666667\\
0.222222222222222	0.444444444444444\\
0.25	0.416666666666667\\
0.285714285714286	0.380952380952381\\
0.333333333333333	0.333333333333333\\
0.4	0.266666666666667\\
0.5	0.166666666666667\\
};
\addlegendentry{\small PPC scheme \cite{RavivKarpuk19_2}}

\addplot [color=blue, line width=1.5pt, mark=diamond*, mark options={solid, blue}]
table[row sep=crcr]{%
	0.1	0.600679056468906\\
	0.105263157894737	0.589448150394178\\
	0.111111111111111	0.589448150394178\\
	0.117647058823529	0.589448150394178\\
	0.125	0.573815644509732\\
	0.133333333333333	0.573815644509732\\
	0.142857142857143	0.573815644509732\\
	0.153846153846154	0.550833781603012\\
	0.166666666666667	0.550833781603012\\
	0.181818181818182	0.550833781603012\\
	0.2	0.514830508474576\\
	0.222222222222222	0.514830508474576\\
	0.25	0.514830508474576\\
	0.285714285714286	0.457142857142857\\
	0.333333333333333	0.457142857142857\\
	0.4	0.457142857142857\\
	0.5	0.372699386503067\\
};

\addlegendentry{\small Sys.~RS-L (Thm.~\ref{thm:RS_PPC_rate})} 

\addplot [color=green, line width=1.5pt, mark=diamond*, mark options={green,fill=white}] 
table[row sep=crcr]{%
	0.1	0.1\\
	0.105263157894737	0.105263157894737\\
	0.111111111111111	0.111111111111111\\
	0.117647058823529	0.117647058823529\\
	0.125	0.125\\
	0.133333333333333	0.133333333333333\\
	0.142857142857143	0.142857142857143\\
	0.153846153846154	0.153846153846154\\
	0.166666666666667	0.166666666666667\\
	0.181818181818182	0.181818181818182\\
	0.2	0.2\\
	0.222222222222222	0.222222222222222\\
	0.25	0.25\\
	0.285714285714286	0.285714285714286\\
	0.333333333333333	0.333333333333333\\
	0.4	0.4\\
	0.5	0.25\\
};
\addlegendentry{\small Sys.~PPC scheme \cite{Karpuk18_1}}

\end{axis}
\end{tikzpicture}%
